The head leads the body: a curvature-based kinematic description of C. elegans

Caenorhabditis elegans, a free-living soil nematode, propels itself by producing undulatory body motion and displays a rich variety of body shapes and trajectories during its locomotion in complex environments. Here we show that the complex shapes and trajectories of C. elegans have a simple analytical description in curvature representation. Our model is based on the assumption that the curvature wave is generated in the head segment of the worm body and propagates backwards. We have found that a simple harmonic function for the curvature can capture multiple worm shapes during the undulatory movement. The worm body trajectories can be well represented in terms of piecewise sinusoidal curvature with abrupt changes in amplitude, wavevector, and phase.

==> figtex/piece_fit-trail.tex <==
\begin{figure*}

\newcommand{\trackNo}[1]{{\footnotesize \uppercase{#1}}}
\newcommand{\trackNos}[1]{{\scriptsize \uppercase{#1}}}
\renewcommand{\trackNos}[1]{{\footnotesize\uppercase{#1}}}

\begin{picture}(575,385)
\putpic{20,160}{%ALL

\putpic{0,50}{%top left

\putpic{32,0}{
\includegraphics[scale=0.48]{ex_figs/track2.eps}
}
\putpic{38,22}{100$\,\mu$m}
\putpic{12,164}{A}

}% end top left

\putpic{-213,-155}{%bottom left

\putpic{-13,0}{%track and insets
\putpic{0,0}{%track
\putpic{250,190}{
\includegraphics[scale=0.42, angle=270]{figs/track2_piece.eps}
}

\putpic{393,13}{\trackNo{i}}
\putpic{340,17}{\trackNo{ii}}
\putpic{305,25}{\trackNo{iii}}
\putpic{265,50}{\trackNo{iv}}
\putpic{268,118}{\trackNo{v}}
}%end track


\putpic{0,83}{% track 2 inset

\putpic{325,105}{
\includegraphics[width=0.14\textwidth, angle=270]{figs/track2_errdev_2.eps}
}

% Error Plot axis labels
\putpic{384,37}{\footnotesize$\arcLength/\wormLength$}
\putpic{333,75}{\footnotesize$\epsilon$}


\putpic{365,93}{\trackNos{ii}}

} % end track 2 inset



\putpic{0,-78}{% track 4 inset
\putpic{325,185}{
\includegraphics[width=0.14\textwidth, angle=270]{figs/track2_errdev_4.eps}
}
% Error Plot axis labels
\putpic{384,117}{\footnotesize$\arcLength/\wormLength$}
\putpic{333,154}{\footnotesize$\epsilon$}

\putpic{365,173}{\trackNos{iv}}

}% end track 4 inset
}%end track and insets

\putpic{225,170}{B}

}% end bottom left


\putpic{270,35}{%bottom right

\putpic{0,-12}{%fit and inset
\putpic{25,-10}{
\includegraphics[scale=0.42, angle=270]{figs/track2f.eps}
}

\putpic{0,0}{%continuous fit inset

\putpic{70,-30}{% error plot
\putpic{0,0}{
\includegraphics[width=0.18\textwidth, angle=270]{figs/track2_err.eps}
}
% Error Plot axis labels
\putpic{70,-95}{\small$\arcLength/\wormLength$}
\putpic{3,-40}{\small$\epsilon$}

}%end error plot

}% end continuous fit inset
}%end fit and inset

\putpic{12,-20}{C}

}% end bottom right


}%ALL

\end{picture}
\caption{{\bf Piecewise-harmonic-curvature (PHC) representation of a
    \Celegans\ trail.} (A) Worm trail obtained by superposing
  individual video frames. (B) Independent single-mode
  harmonic-curvature fits (solid lines) to different regions of the
  skeleton data (open circles).  Different segments are shown in
  different colors, and the filled square marks the beginning of the
  trail. Sudden deviations of the single-mode fits from the skeleton
  data indicate that the worm switched its mode.  The insets show the
  local fit error \eqref{local error function} for the second and
  fourth trail segment.  (C) A continuous PHC representation obtained
  by fitting the solution of equations \eqref{explicit Frenet-Serret
    equations} and \eqref{harmonic curvature multiple} to the
  trail-skeleton points.  The end of each mode is marked with a solid
  circle. The inset shows the local fit error.}
\label{Piece fit - trail}
\end{figure*}



==> figtex/schematic.tex <==
\begin{figure}

\begin{picture}(270,150)
\putpic{-10,60}{

\putpic{25,0}{
\includegraphics[width=\figsizeA,angle=-15, trim=0cm 6cm 0cm 0cm, clip=true]{figs/schematic.eps}
}

\putpic{25,-65}{
\includegraphics[width=0.15\textwidth]{figs/axis.eps}
}

\putpic{25,15}{\small$\arcLength=0$}
\putpic{110,50}{\small$\arcLengthTail=\arcLengthTail(\timet)$}
\putpic{195,25}{\small$\arcLengthHead=\arcLengthTail(\timet)+\wormLength$}

}
\end{picture}

\caption{{\bf Schematic of a \Celegans\ trail.} The worm body is a
  portion of the entire trajectory.}
\label{Schematic}
\end{figure}


==> figtex/swim_shapes.tex <==
\begin{figure}
\begin{picture}(270,237)
\putpic{0,120}{

\putpic{15,0}{
\putpic{0,0}{
\includegraphics[width=0.22\textwidth]{ex_figs/swim28.eps}
}
\putpic{80,22}{100$\,\mu$m}
}
\putpic{126,0}{
\reflectbox{\includegraphics[width=0.22\textwidth, angle=90]{figs/swim28f.eps}
}}
\putpic{15,-115}{
\putpic{0,0}{
\includegraphics[width=0.22\textwidth]{ex_figs/swim34.eps}
}
\putpic{80,22}{100$\,\mu$m}
}
\putpic{126,-115}{
\reflectbox{\includegraphics[width=0.22\textwidth, angle=90]{figs/swim34f.eps}
}}

% Labels
\putpic{5,100}{A}
%\putpic{130,100}{B}

\putpic{5,-15}{B}
%\putpic{130,-15}{D}

}
\end{picture}

\caption{{\bf Body postures of \Celegans\ swimming in water.}  (A)
  $C$-shaped and (B) sine-shaped nematode postures.  Left column:
  experimental images.  Right column: the corresponding skeletonized
  data and single-mode harmonic-curvature fits.}
\label{Swim shapes}
\end{figure}



==> figtex/track_34.tex <==
\begin{figure*}

\begin{picture}(675,460)
\putpic{20,200}{

% Track 3 (Top row)
\putpic{15,0}{
\putpic{0,0}{
\includegraphics[scale=0.5]{ex_figs/track3.eps}
}
\putpic{80,27}{100$\,\mu$m}
}
\putpic{185,225}{
\includegraphics[scale=0.52,angle=270]{figs/track3f.eps}
}
\putpic{265,180}{
\includegraphics[width=0.27\textwidth, angle=270]{figs/track3_par.eps}
}
% Error Plot axis labels
\putpic{367,43}{$\arcLength/\wormLength$}
\putpic{270,105}{\begin{sideways}{$\wormLength\amplitude,\wormLength\wavevector,\phase$}\end{sideways}}

% Track 4 (Bottom row)
\putpic{15,-187}{
\putpic{0,5}{
\includegraphics[scale=0.5, trim=0cm 0cm 0cm 1.8cm, clip=true]{ex_figs/track4.eps}
}
\putpic{90,30}{100$\,\mu$m}
}
\putpic{180,-12}{
\includegraphics[scale=0.45,angle=270]{figs/track4f.eps}
}
\putpic{265,-40}{
\includegraphics[width=0.27\textwidth, angle=270]{figs/track4_par.eps}
}
% Error Plot axis labels
\putpic{367,-177}{$\arcLength/\wormLength$}
\putpic{270,-117}{\begin{sideways}{$\wormLength\amplitude,\wormLength\wavevector,\phase$}\end{sideways}}

% Labels
\putpic{5,223}{A}
%\putpic{150,10}{B}
%\putpic{265,10}{C}

\putpic{5,-19}{B}
%\putpic{150,-202}{E}
%\putpic{265,-202}{F}
}

\end{picture}
\caption{{\bf PHC representations and the corresponding curvature-mode
    parameters for additional trails.}}
\label{Piece fit 34}
\end{figure*}



==> figtex/track_651.tex <==
\begin{figure*}

\begin{picture}(675,490)
\putpic{20,325}{

% Track 6 (Top row)
\putpic{15,0}{
\putpic{0,0}{
\includegraphics[scale=0.42]{ex_figs/track6.eps}
}
\putpic{95,22}{100$\,\mu$m}
}
\putpic{150,5}{
\reflectbox{\includegraphics[scale=0.31,angle=90]{figs/track6f.eps}}
}
\putpic{265,145}{
\includegraphics[width=0.27\textwidth, angle=270]{figs/track6_par.eps}
}
% Error Plot axis labels
\putpic{367,6}{$\arcLength/\wormLength$}
\putpic{270,67}{\begin{sideways}{$\wormLength\amplitude,\wormLength\wavevector,\phase$}\end{sideways}}

% Track 5 (Middle row)
\putpic{15,-153}{
\putpic{0,-10}{
\includegraphics[scale=0.55]{ex_figs/track5.eps}
}
\putpic{3,13}{100$\,\mu$m}
}
\putpic{160,-20}{
\includegraphics[scale=0.4,angle=270]{figs/track5f.eps}
}
\putpic{265,-15}{
\includegraphics[width=0.27\textwidth,angle=270]{figs/track5_par.eps}
}
% Error Plot axis labels
\putpic{367,-153}{$\arcLength/\wormLength$}
\putpic{270,-93}{\begin{sideways}{$\wormLength\amplitude,\wormLength\wavevector,\phase$}\end{sideways}}

% Track 1 (Bottom row)
\putpic{15,-310}{
\putpic{0,0}{
%\includegraphics[scale=0.485, trim=0.2cm 0.5cm 0.08cm 0.7cm, clip=true]{ex_figs/track1.eps}
\includegraphics[scale=0.62, trim=0cm 0.5cm 0cm 1.0cm, clip=true]{ex_figs/track1.eps}
}
\putpic{80,17}{100$\,\mu$m}
}
\putpic{157,-180}{
\includegraphics[scale=0.25,angle=265]{figs/track1f.eps}
}
\putpic{265,-175}{
\includegraphics[width=0.27\textwidth, angle=270]{figs/track1_par.eps}
}
% Error Plot axis labels
\putpic{367,-312}{$\arcLength/\wormLength$}
\putpic{270,-252}{\begin{sideways}{$\wormLength\amplitude,\wormLength\wavevector,\phase$}\end{sideways}}

% Labels
\putpic{5,141}{A}
%\putpic{130,10}{B}
%\putpic{260,10}{C}

\putpic{5,-21}{B}
%\putpic{130,-140}{E}
%\putpic{260,-140}{F}

\putpic{5,-184}{C}
%\putpic{130,-303}{H}
%\putpic{260,-303}{I}
}

\end{picture}
\caption{{\bf PHC representations of trails and the corresponding
    curvature-mode parameters.}  Left column: experimental images of
  several trails of \Celegans . Middle column: the PHC representations
  \eqref{harmonic curvature multiple} (solid lines) of the
  skeletonized trail data (open circles). The beginning of the whole
  trail is marked with a solid square; the end of each curvature mode
  is marked with a solid circle.  Right column: The normalized
  amplitude $\amplitude$ (blue -- solid), wavevector $\wavevector$
  (green -- dashed), and phase $\phase$ (red -- dotted) of the
  curvature modes along the trail.}
\label{Piece fit 651}
\end{figure*}



==> figtex/worm_shapes_1.tex <==
\begin{figure}

\begin{picture}(270,358)
\putpic{0,240}{

\putpic{15,0}{
\putpic{0,0}{
\includegraphics[width=0.22\textwidth]{ex_figs/sine.eps}
}
\putpic{80,18}{100$\,\mu$m}
}
\putpic{126,0}{
\reflectbox{\includegraphics[width=0.22\textwidth,angle=90]{figs/sinef.eps}
}}
\putpic{15,-115}{
\putpic{0,0}{
\includegraphics[width=0.22\textwidth]{ex_figs/exsine.eps}
}
\putpic{80,20}{100$\,\mu$m}
}
\putpic{129,-3}{
\includegraphics[width=0.22\textwidth,angle=270]{figs/sine4sinefitf.eps}
}
\putpic{15,-230}{
\putpic{0,0}{
\includegraphics[width=0.22\textwidth]{ex_figs/omega.eps}
}
\putpic{80,20}{100$\,\mu$m}
}
\putpic{126,-230.5}{
\reflectbox{\includegraphics[width=0.22\textwidth,angle=90]{figs/omegaf.eps}
}}

% Labels
\putpic{5,100}{A}
%\putpic{130,100}{B}

\putpic{5,-15}{B}
%\putpic{130,-15}{D}

\putpic{5,-130}{C}
%\putpic{130,-130}{F}

}
\end{picture}

\caption{{\bf Body postures of \Celegans\ crawling on agar.} Left
  column: Experimental images. Right column: corresponding fits of the
  harmonic-curvature representation \eqref{harmonic curvature} (solid
  lines) to the skeletonized data (open circles).  For clarity, only
  every fifth point of the skeleton data is plotted in all the
  figures. Figure (B) also shows the real-space sinusoidal fit
  \eqref{sine equation} (dashed line), which significantly deviates
  from the skeleton data.}
\label{Worm shapes 1}
\end{figure}


